Task-Aware Network Coding Over Butterfly Network

Network coding allows distributed information sources such as sensors to efficiently compress and transmit data to distributed receivers across a bandwidth-limited network. Classical network coding is largely task-agnostic -- the coding schemes mainly aim to faithfully reconstruct data at the receivers, regardless of what ultimate task the received data is used for. In this paper, we analyze a new task-driven network coding problem, where distributed receivers pass transmitted data through machine learning (ML) tasks, which provides an opportunity to improve efficiency by transmitting salient task-relevant data representations. Specifically, we formulate a task-aware network coding problem over a butterfly network in real-coordinate space, where lossy analog compression through principal component analysis (PCA) can be applied. A lower bound for the total loss function for the formulated problem is given, and necessary and sufficient conditions for achieving this lower bound are also provided. We introduce ML algorithms to solve the problem in the general case, and our evaluation demonstrates the effectiveness of task-aware network coding.

==> figs_tikz/cifar_100_test_loss_bottleneck.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                 % legend pos=outer north east,
                 % legend entries = {{} {Task-aware coding},
                 %                   {} {Task-aware no coding},
                 %                   {} {Task-agnostic coding},
                 %                   {} {Coding benchmark},
                 %                   {} {Lower bound $\mathcal{L}_{\text{total,lb}}$}},
                  xtick distance=3,
                  xlabel={Edge capacity $Z$},
                  % ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 75.72532026391171 0.8006212075735749
6 56.25459992009163 0.5991920682626052
9 45.65566082802817 0.4938472354800813
12 39.23819902874307 0.42846871881348514
15 34.809498017049 0.3849390344778091
18 31.395059429965897 0.3508763766282604
21 28.867329899197816 0.32464744509042404
24 26.440276865583385 0.29921987126304433
27 24.338672096552745 0.2779348940948749
30 22.820227130789963 0.26328215174288755
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 87.7780954121265 0.896843046407539
6 71.39408856672749 0.7507414865709795
9 62.649730824265504 0.6742116424824344
12 57.60259079943213 0.6288580640252885
15 54.40773184882551 0.6016557127274588
18 51.7175068754367 0.582612903686134
21 49.53091333851989 0.565791589954737
24 47.73838538059628 0.5518406561212041
27 46.37492673104992 0.5407555919722689
30 45.130035099177846 0.5314908351403023
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 84.4876040594846 0.8853615030011157
6 64.23404765771383 0.6827856081596755
9 53.51667802229789 0.5758100108804233
12 46.20193886163251 0.5004388459880631
15 41.38561348107302 0.4501669975560336
18 37.83327479383213 0.4161260502534695
21 34.96357866043998 0.38706957502243355
24 32.45021118990377 0.3616738017257644
27 30.39536941041916 0.34077220628265076
30 28.610642474839814 0.3229563143996316
                      };
            \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 82.83456474580701 0.8598084605271638
6 60.936674310605916 0.6336884806953504
9 50.41213634896661 0.5365144118070174
12 43.00652635423813 0.4642087727409736
15 38.17978994534919 0.41719524526643026
18 34.66151418002619 0.3818362810993875
21 32.110476827993 0.3563587135696677
24 29.419992322822928 0.3289314488915918
27 27.35219734696731 0.30827188805671185
30 25.461886865297746 0.2887161017077619
                      };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
3 70.34347668724897 0
6 50.627584673493175 0
9 40.20182372436588 0
12 33.86966695181249 0
15 29.587989300353087 0
18 26.328397713218408 0
21 23.661529202378375 0
24 21.48763462581752 0
27 19.613388657406546 0
30 18.048006184246987 0

                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/cifar_test_loss_bottleneck.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                 % legend pos=outer north east,
                 % legend entries = {{} {Task-aware coding},
                 %                   {} {Task-aware no coding},
                 %                   {} {Task-agnostic coding},
                 %                   {} {Coding benchmark},
                 %                   {} {Lower bound $\mathcal{L}_{\text{total,lb}}$}},
                  xtick distance=3,
                  xlabel={Edge capacity $Z$},
                  % ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 72.71321517861047 0.7376326495461132
6 54.01205546054677 0.530648125847083
9 44.40110008799114 0.4441973167528023
12 38.24219118464862 0.3840795358803665
15 33.64989174098309 0.33986815442102336
18 30.258972485513695 0.30566759498160007
21 27.769647753133903 0.282338478512876
24 25.331620358633273 0.2577422368287276
27 23.428259085478942 0.23990496800833203
30 21.853545578979652 0.22437263026269522
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 84.44633937117396 0.8430835484684671
6 69.16943815921675 0.685327742505536
9 61.28328924095693 0.6268668028992312
12 56.3884506466035 0.5852123397079898
15 53.01424733963739 0.559270172022624
18 50.52101156753098 0.5399202823013617
21 48.62831816694367 0.5261875168601299
24 46.92258996901775 0.5145296751329119
27 45.521313628253154 0.504791990349663
30 44.4377070977898 0.4979846425741489
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 82.03903072768894 0.8578395540868841
6 61.964864560823955 0.6240392243227669
9 52.21408844788745 0.5280406212963982
12 45.29641722984952 0.45861645110114196
15 40.32791857172415 0.4051309894251167
18 36.592401071186735 0.36754020609942684
21 33.71281405946831 0.34054161195654636
24 31.24493514818392 0.3154517086446587
27 29.383090142984067 0.29726360823729153
30 27.615985513385223 0.28102797182097805
                      };
            \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 79.67238445588364 0.8235808742300994
6 58.70653405279929 0.5843203172338522
9 49.17087747799039 0.4981645986068072
12 41.816915906892255 0.42034671868156254
15 36.86040578804735 0.3721553910853388
18 33.42799234683219 0.33837890786284186
21 30.467141467478488 0.30915091875880923
24 27.925306035535172 0.28393023965697006
27 26.196223067652223 0.26750087224862773
30 24.375456475810836 0.24951751713016507
                      };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
3 67.3497119794032 0
6 48.26577995707447 0
9 39.08305483730237 0
12 32.733900925182525 0
15 28.365531467607042 0
18 25.13417121774455 0
21 22.55002833062153 0
24 20.420239900460246 0
27 18.66520696151906 0
30 17.14243325251809 0
                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/cube.tex <==
\begin{tikzpicture}[scale=0.4]
\pgfmathsetmacro{\lenmax}{4}
\pgfmathsetmacro{\lenbg}{3}
\pgfmathsetmacro{\len}{2.5}
\draw[->,ultra thick] (0,0,0)--(\lenmax,0,0) node[right]{$x_1$};
\draw[->,ultra thick] (0,0,0)--(0,\lenmax,0) node[above]{$x_2$};
\draw[->,ultra thick] (0,0,0)--(0,0,\lenmax) node[left]{$x_3$};
\draw[black,fill=yellow, fill opacity=0.5] (0,0,0) -- (\lenbg,0,0) -- (\lenbg,\lenbg,0) -- (0,\lenbg,0) -- cycle;
\draw[black,fill=cyan, fill opacity=0.5] (0,0,0) -- (0,\lenbg,0) -- (0,\lenbg,\lenbg) -- (0,0,\lenbg) -- cycle;
\draw[black,fill=red,fill opacity=0.2] (0,0,0) -- (\len/3,\len,\len/3) -- (0,\len,\len) -- cycle;
\draw[black,fill=green,fill opacity=0.2] (0,0,0) -- (\len,\len,0) -- (\len/3,\len,\len/3) -- cycle;
\draw[->,thick,red] (0,0,0)--(0.9*\len/3,0.9*\len,0.9*\len/3) node[above]{$(1,3,1)$};
\draw[->,thick,red] (0,0,0)--(0.6*\len,0.6*\len,0) node[right]{ $(0,1,1)$};
\draw[->,thick,red] (0,0,0)--(0,0.6*\len,0.6*\len) node[left]{$(1,1,0)$};
\end{tikzpicture}

==> figs_tikz/cube2.tex <==
\begin{tikzpicture}[scale=0.4]
\pgfmathsetmacro{\lenmax}{4}
\pgfmathsetmacro{\lenbg}{3}
\pgfmathsetmacro{\len}{2.5}
\draw[->,ultra thick] (0,0,0)--(\lenmax,0,0) node[right]{$x_1$};
\draw[->,ultra thick] (0,0,0)--(0,\lenmax,0) node[above]{$x_2$};
\draw[->,ultra thick] (0,0,0)--(0,0,\lenmax) node[left]{$x_3$};
\draw[black,fill=yellow, fill opacity=0.5] (0,0,0) -- (\lenbg,0,0) -- (\lenbg,\lenbg,0) -- (0,\lenbg,0) -- cycle;
\draw[black,fill=cyan, fill opacity=0.5] (0,0,0) -- (0,\lenbg,0) -- (0,\lenbg,\lenbg) -- (0,0,\lenbg) -- cycle;
\draw[black,fill=red,fill opacity=0.2] (0,0,0) -- (\len,0,0) -- (\len,\len,0) -- (0,\len,0) -- cycle;
\draw[black,fill=green,fill opacity=0.2] (0,0,0) -- (0,\len,0) -- (0,\len,\len) -- (0,0,\len) -- cycle;
\end{tikzpicture}

==> figs_tikz/legend_approaches.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{customlegend}[
    legend entries={Task-aware coding,Task-aware no coding,Task-agnostic coding (appendix),Coding benchmark,Lower bound $\mathcal{L}_{\text{total,lb}}$},
    legend columns=2,
    legend style={
            /tikz/column 1/.style={
                column sep=5pt,
            },
            /tikz/column 2/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 3/.style={
                column sep=5pt,
            },
            /tikz/column 4/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 5/.style={
                column sep=5pt,
            },
            /tikz/column 6/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 7/.style={
                column sep=5pt,
            },
            /tikz/column 8/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 9/.style={
                column sep=5pt,
            },
            /tikz/column 10/.style={
                font=\scriptsize,
            },
        }]
    \addlegendimage{blue,mark=*,line width=1pt}
    \addlegendimage{red,mark=x,line width=1pt}
    \addlegendimage{green!60!black,mark=triangle,line width=1pt}
    \addlegendimage{brown,mark=diamond,line width=1pt}
    \addlegendimage{black,dashed, mark=none,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

==> figs_tikz/legend_approaches_appen.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{customlegend}[
    legend entries={Task-aware coding,Task-agnostic coding},
    legend columns=2,
    legend style={
            /tikz/column 1/.style={
                column sep=5pt,
            },
            /tikz/column 2/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 3/.style={
                column sep=5pt,
            },
            /tikz/column 4/.style={
                column sep=5pt,
                font=\scriptsize,
            },
        }]
    \addlegendimage{blue,mark=*,line width=1pt}
    \addlegendimage{green!60!black,mark=triangle,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

==> figs_tikz/legend_approaches_appen_vert.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{customlegend}[
    legend entries={Task-aware coding,Task-agnostic coding},
    legend columns=1,
    legend style={
            /tikz/column 1/.style={
                column sep=5pt,
            },
            /tikz/column 2/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 3/.style={
                column sep=5pt,
            },
            /tikz/column 4/.style={
                column sep=5pt,
                font=\scriptsize,
            },
        }]
    \addlegendimage{blue,mark=*,line width=1pt}
    \addlegendimage{green!60!black,mark=triangle,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

==> figs_tikz/legend_approaches_two_row.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{customlegend}[
    legend entries={Task-aware coding,Task-aware no coding,Task-agnostic coding,Coding benchmark,Lower bound $\mathcal{L}_{\text{total,lb}}$},
    legend columns=5,
    legend style={
            /tikz/column 1/.style={
                column sep=5pt,
            },
            /tikz/column 2/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 3/.style={
                column sep=5pt,
            },
            /tikz/column 4/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 5/.style={
                column sep=5pt,
            },
            /tikz/column 6/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 7/.style={
                column sep=5pt,
            },
            /tikz/column 8/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 9/.style={
                column sep=5pt,
            },
            /tikz/column 10/.style={
                font=\scriptsize,
            },
        }]
    \addlegendimage{blue,mark=*,line width=1pt}
    \addlegendimage{red,mark=x,line width=1pt}
    \addlegendimage{green!60!black,mark=triangle,line width=1pt}
    \addlegendimage{brown,mark=diamond,line width=1pt}
    \addlegendimage{black,dashed, mark=none,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

==> figs_tikz/legend_approaches_vert.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{customlegend}[
    legend entries={Task-aware coding,Task-aware no coding,Task-agnostic coding (\ref{subsec:simulation_task_ag}),Coding benchmark,Lower bound $\mathcal{L}_{\text{total,lb}}$},
    legend columns=1,
    legend style={
            /tikz/column 1/.style={
                column sep=5pt,
            },
            /tikz/column 2/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 3/.style={
                column sep=5pt,
            },
            /tikz/column 4/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 5/.style={
                column sep=5pt,
            },
            /tikz/column 6/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 7/.style={
                column sep=5pt,
            },
            /tikz/column 8/.style={
                column sep=5pt,
                font=\scriptsize,
            },
            /tikz/column 9/.style={
                column sep=5pt,
            },
            /tikz/column 10/.style={
                font=\scriptsize,
            },
        }]
    \addlegendimage{blue,mark=*,line width=1pt}
    \addlegendimage{red,mark=x,line width=1pt}
    \addlegendimage{green!60!black,mark=triangle,line width=1pt}
    \addlegendimage{brown,mark=diamond,line width=1pt}
    \addlegendimage{black,dashed, mark=none,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

==> figs_tikz/legend_cube.tex <==
\begin{tikzpicture}[state/.style = {shape=rectangle,thick,draw,minimum width=+1.7ex,minimum height=+1.7ex,inner sep=+.1pt}]
\matrix[column sep=1ex]{
\path (0,0.5em) node[state,fill=yellow, fill opacity=0.5,label=right:$\cl(U^{(1)})$]{};&
\path (0,0.5em) node[state,fill=cyan, fill opacity=0.5, label=right:$\cl(U^{(2)})$]{};&
\path (0,0.5em) node[state,fill=green, fill opacity=0.2, label=right:$\cl(U^{(3)})$]{};&
\path (0,0.5em) node[state,fill=red,fill opacity=0.2, label=right:$\cl(U^{(4)})$]{};\\
};
\end{tikzpicture} 

==> figs_tikz/legend_cube_vertical.tex <==
\begin{tikzpicture}[state/.style = {shape=rectangle,thick,draw,minimum width=+1.7ex,minimum height=+1.7ex,inner sep=+.1pt}]
% note that \tiny gets inherited from above
\matrix[column sep=1ex]{
\path (0,0.5em) node[state,fill=yellow, fill opacity=0.5,label=right:$\cl(U^{(1)})$]{};\\
\path (0,0.5em) node[state,fill=cyan, fill opacity=0.5, label=right:$\cl(U^{(2)})$]{};\\
\path (0,0.5em) node[state,fill=green, fill opacity=0.2, label=right:$\cl(U^{(3)})$]{};\\
\path (0,0.5em) node[state,fill=red,fill opacity=0.2, label=right:$\cl(U^{(4)})$]{};\\
};
\end{tikzpicture} 

==> figs_tikz/mnist_test_loss_bottleneck.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend style={at={(0.5,0.25)},
                  %              anchor=north,legend columns=3},
                  % legend pos=outer north east,
                  % legend entries = {Task-aware coding,
                  %                   Task-aware no coding,
                  %                   Task-agnostic coding,
                  %                   Coding benchmark,
                  %                   Lower bound $\mathcal{L}_{\text{total,lb}}$},
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                  xtick distance=1,
                  xlabel={Edge capacity $Z$},
                  ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1 55.39141340352539 0.33202762028089694
2 49.22432985096673 0.31115948766503404
3 44.97046357183471 0.29099564180669957
4 41.25007260826336 0.271000916587609
5 38.547063239500496 0.2672398290055057
6 36.06695440069438 0.25886055895681315
7 33.566568702929644 0.2509456261707066
8 31.36170147405591 0.23775558890146395
9 29.494767170088792 0.22621333647341269
10 27.69791993507404 0.21641226321816942
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1 55.29647523906259 0.3330357878716796
2 49.79136833161074 0.3217153726619483
3 45.83213691948825 0.3012487787578678
4 42.34773623115551 0.28389085735344605
5 39.7362289918937 0.2759520780645349
6 37.27372200317249 0.26957275554827104
7 35.433841989305726 0.25829202628233006
8 33.523513806284406 0.24888047305007938
9 31.723690588212573 0.24222450313551036
10 30.21998860678775 0.23226521358968877
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1 58.295224196336584 0.35332050489757083
2 54.748591897122935 0.3385160274063127
3 50.06340897840224 0.32881115913346576
4 47.28081136829607 0.30530707222853154
5 44.47622751224086 0.2939808071841702
6 42.1663398121924 0.289164430380261
7 40.111165416026324 0.28536894497674054
8 38.784705052885776 0.2801104728435548
9 36.65190408192145 0.26944517763107495
10 34.9290036944808 0.2612232761548838
                      };
            \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1 55.410060542076174 0.33461809050819524
2 49.29517472452035 0.31957396288265894
3 45.92902739076235 0.29303488616050427
4 42.0911240301845 0.27782193741679384
5 39.446030487057804 0.2754469837061677
6 36.39940962810966 0.26190837108070314
7 34.645866314040894 0.25171774324382334
8 31.94894211060525 0.2364500159943698
9 30.5474251041847 0.22565938293532267
10 28.883398168538907 0.2159762622396713
                      };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
1 51.75517566750313 0
2 44.5907538664608 0
3 39.70291034926374 0
4 35.9204163418521 0
5 32.76757879558056 0
6 29.869012627356888 0
7 27.34203643259282 0
8 25.116145736264457 0
9 23.16722325991975 0
10 21.449470474082702 0
                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/mnist_test_loss_comparison.tex <==
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[height=6cm, width=8cm,
                 ybar stacked,
                 symbolic x coords={Task-aware coding,
                                    Task-aware no coding,
                                    Task-agnostic coding,
                                    Coding benchmark,},
                 % legend style={at={(0.5,1.3)},anchor=north,legend columns=2},
                 legend pos=outer north east,
                 legend entries = {{} {Overall task loss $\mathcal{L}_{\text{total}}$},
                                   {} {Utility of $\phi^{(5,6)}$},
                                   {} {Utility of $\phi^{(1,3)}$},
                                   {} {Utility of $\phi^{(2,4)}$}},
                 xticklabel style={rotate=12},
                 xtick=data,
                 % xlabel={Approaches},
                 ylabel={Loss/Utility},
                 xlabel style={font=\large},
                 ylabel style={font=\large},
                 scaled y ticks=false,
                 every axis plot/.append style={ultra thick},
                ]
    \addplot coordinates
        {
(Task-aware coding,27.697919935074044)
(Task-aware no coding,30.21998860678775)
(Task-agnostic coding,34.9290036944808)
(Coding benchmark,28.883398168538903)
        };
    \addplot coordinates
        {
(Task-aware coding,15.3754106800886)
(Task-aware no coding,13.709345788763983)
(Task-agnostic coding,16.32623981221446)
(Coding benchmark,19.446559777400118)
        };
      \addplot coordinates
        {
(Task-aware coding,8.766153624359461)
(Task-aware no coding,8.698099988462484)
(Task-agnostic coding,5.258560854175325)
(Coding benchmark,6.328948331269629)
        };
      \addplot coordinates
        {
(Task-aware coding,10.557859093099275)
(Task-aware no coding,9.769908948607164)
(Task-agnostic coding,5.883538971750799)
(Coding benchmark,7.7384370554127315)
        };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/mnist_test_loss_weight.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend style={at={(0.5,0.25)},
                  %              anchor=north,legend columns=3},
                  % legend pos=outer north east,
                  % legend entries = {Task-aware coding,
                  %                   Task-aware no coding,
                  %                   Task-agnostic coding,
                  %                   Coding benchmark,
                  %                   Lower bound $\mathcal{L}_{\text{total,lb}}$},
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                  xtick distance=0.2,
                  xlabel={Weight $\gamma$},
                  % ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.0 109.17195626386483 0.7040607393845969
0.1 88.7262973582891 0.5712248224805326
0.2 71.50290767388564 0.45929741497660537
0.3 57.180924353744814 0.37093640808598544
0.4 45.65984266063213 0.30006236787453305
0.5 37.06419092520596 0.2489378628917681
0.6 30.68707481486647 0.20824121299901485
0.7 26.935787689157866 0.19189370874856093
0.8 25.976999741175348 0.19355403745440514
0.9 27.705632209043944 0.21660355916749535
1.0 32.55821043382137 0.25804473497426766
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.0 116.91749606624838 0.7346290986067738
0.1 95.24241351005104 0.6020892564236908
0.2 76.46734180887242 0.48342495477650543
0.3 61.13565621511925 0.3896545641737059
0.4 48.887181653690746 0.3145475115227581
0.5 39.59156219590177 0.2570240356570782
0.6 33.03476342118642 0.2217271367716879
0.7 29.103279420093777 0.204029553664324
0.8 28.01621482112444 0.20643373689721717
0.9 30.23687860654369 0.2320534008924836
1.0 35.57306990194655 0.278994310028252
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.0 109.17187001820099 0.7040348153548441
0.1 88.76148727145595 0.5727797317406229
0.2 71.4798538205185 0.46028613093263243
0.3 57.21096545278912 0.370971778261909
0.4 45.96574686976323 0.3014216943107741
0.5 37.72138467146371 0.2527871797612117
0.6 32.46607061172312 0.224205676772396
0.7 30.284504027401272 0.21574815469352518
0.8 31.07552781514208 0.22914837716282868
0.9 34.9862020212866 0.2623896522450619
1.0 41.753998580101985 0.31515066868138875
                      };
            \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.0 109.47598879624873 0.6994929259162127
0.1 89.09323572501603 0.5695863307993358
0.2 71.73352590400695 0.4594342035886886
0.3 57.386258335807916 0.3682798330768119
0.4 45.87288087666677 0.2969929094111925
0.5 37.255810566188686 0.24284552747924007
0.6 30.971473780300414 0.2052955030792545
0.7 27.385451976170334 0.18788460114744732
0.8 26.64198151135097 0.1922397126331721
0.9 28.883398168538907 0.2159762622396713
1.0 34.1796040742223 0.25842582208065135
                      };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
0.0 103.93209166404375 0
0.1 84.58284774901111 0
0.2 68.09593189099029 0
0.3 54.435045398616765 0
0.4 43.49974555560905 0
0.5 35.06885122364724 0
0.6 28.898688439433545 0
0.7 24.41580260489644 0
0.8 21.52325624238253 0
0.9 21.449470474082702 0
1.0 24.717250724249695 0
                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/sat_test_loss_bottleneck.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                 % legend pos=outer north east,
                 % legend entries = {{} {Task-aware coding},
                 %                   {} {Task-aware no coding},
                 %                   {} {Task-agnostic coding},
                 %                   {} {Coding benchmark},
                 %                   {} {Lower bound $\mathcal{L}_{\text{total,lb}}$}},
                  xtick distance=3,
                  xlabel={Edge capacity $Z$},
                  % ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 19.085267376902728 0.11175671271055022
6 16.206330909594058 0.09174971117758754
9 14.453680315961766 0.07999596013568949
12 13.178612710663934 0.07315495424006402
15 12.184924728162258 0.06704972434432223
18 11.381979619565923 0.06241780611026324
21 10.720772925858183 0.058571391421939706
24 10.160169133001943 0.05546785381389338
27 9.651565105712864 0.052572978074195136
30 9.22245983774499 0.05020198840034211
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 20.103230601267256 0.12229015514528245
6 17.487684124127757 0.10347882791018333
9 16.051253345869448 0.0944188568220715
12 15.005554255398108 0.0886422540808796
15 14.21538173990757 0.08408344167180586
18 13.572846353513365 0.0803639878852653
21 13.0416902549548 0.07743728263835796
24 12.5880159203934 0.0749148087141357
27 12.185597647237994 0.07291613764978719
30 11.841439830068278 0.07112795338470157
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 20.651009272988187 0.12007606752263388
6 17.634190307437564 0.10164687404768745
9 15.989032882665661 0.08989229817736034
12 14.776631207516287 0.08250636711062033
15 13.730257983297482 0.0765814103788548
18 12.979836835157476 0.07186478479914046
21 12.310269939316106 0.06785574112472381
24 11.758653620575943 0.06449787210205121
27 11.235365252838344 0.06149450626186008
30 10.79803536509124 0.05901340116267271
                      };
            \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
3 19.526060821351592 0.11129865747951942
6 16.773167019183457 0.09496469824195497
9 14.967432639091646 0.08313457400179557
12 13.758784588438102 0.07552604825581623
15 12.72605987597268 0.07062927312129319
18 11.855401710762813 0.06529331369683038
21 11.248827703839634 0.0617264205989311
24 10.684410607072477 0.05843434612982687
27 10.156101731763744 0.05547270217974485
30 9.721446037819453 0.05306825142857077
                      };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
3 18.11528773548548 0
6 15.044443375155907 0
9 13.266905134593316 0
12 11.978194228193729 0
15 10.978177609148219 0
18 10.15355464497057 0
21 9.465813813789197 0
24 8.876510601903448 0
27 8.356580935863974 0
30 7.903620875660607 0
                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/synthetic_test_loss_a.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend style={at={(0.5,0.25)},
                  %              anchor=north,legend columns=3},
                  % legend pos=outer north east,
                  % legend entries = {task aware coding,
                  %                   task aware no coding,
                  %                   task agnostic coding,
                  %                   benchmark,
                  %                   lower bound},
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                  % xtick distance=1,
                  xlabel={$a (=b)$},
                  % ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\Large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 6.7887583596120065 1.3249825957190458
17 6.081541798097357 1.329619261431759
18 5.471139056021478 1.389162055664233
19 3.7577250566057714 1.1256888558544584
20 2.884418669358931 1.0126211404453778
21 1.8355849644996638 0.8183213708915495
22 0.8821168576103318 0.3862255576440212
23 0.4083817648606587 0.2461480301702073
24 1.067947262089434e-11 2.5716226398142827e-12
25 9.46066349056175e-12 1.6935688272174662e-12
26 1.1577685293234012e-11 2.4185845724366454e-12
27 7.709805233056714e-08 1.0003009778788454e-07
28 1.417006439065208e-11 3.3575133693265813e-12
29 1.3213822034014166e-11 7.773963355986723e-12
30 7.817713672374309e-12 1.7577774127902056e-12
31 9.137685871359337e-12 2.6289755484753194e-12
32 9.081275297734164e-12 1.733473704279905e-12
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 37.95434945235194 9.226613349288886
17 34.44220156560836 8.794525333239863
18 31.11666840229244 8.347713724698014
19 27.361329927213163 8.255567990106641
20 24.732487391550794 8.032952735060224
21 20.33029476627106 7.352346514783946
22 16.80647585981944 7.028196663272082
23 14.701982840256784 6.918209261016229
24 11.03403817465439 5.921611040509638
25 9.513402956501773 5.690230502401569
26 7.5491721214631085 5.165000834939477
27 6.111124602561819 4.871116008134628
28 3.910744764790789 3.9121252516009855
29 1.5215836375561946 2.132926536415867
30 3.07216461573355e-07 4.306223952321878e-07
31 1.4677685774388845e-08 2.0412965465358896e-08
32 0.0005916304464809701 0.00018367132264438609
                      };
%             \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 16 180.94475147145315 32.67183961020032
% 17 253.3906242465415 88.10778236802467
% 18 326.2451391348999 206.64532719414515
% 19 192.4431457469351 65.41601142742745
% 20 259.0869113563947 66.85752102100702
% 21 221.89017561068948 74.34429999873869
% 22 380.6332677204433 225.33149433141952
% 23 293.023320169583 97.74720100285599
% 24 303.7692319400638 107.56738477163343
% 25 235.07202106690488 63.49304675012292
% 26 307.9263476944641 101.79277593432704
% 27 295.70907658554927 118.40815984547349
% 28 267.469221296904 76.5472062421604
% 29 319.0429011516379 165.94029539651308
% 30 322.08980821016564 121.05731711122395
% 31 324.983549714093 132.45662438199093
% 32 337.51753378774777 172.94070340715322
%                       };
            \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 18.486370519701005 2.554308048686343
17 17.566420932595655 2.646875405570866
18 16.786696249531595 2.73724470998191
19 15.373021622232717 3.1926975733545393
20 13.646280515199452 3.1634653399850095
21 10.943880382314727 2.7131735754466595
22 9.674201116063395 2.523222019557381
23 7.943644220784298 2.053148526004178
24 5.540677786405476 1.3818451471976547
25 4.829952306703767 1.242692871758804
26 4.070351294157554 1.6885254549526247
27 4.070351294157554 1.6885254549526243
28 4.070351294157554 1.6885254549526238
29 4.070351294157554 1.6885254549526243
30 4.070351294157554 1.6885254549526214
31 4.070351294157554 1.688525454952624
32 4.070351294157554 1.688525454952625
                      };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
16 0
32 0
                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/synthetic_test_loss_a_appen.tex <==
\begin{tikzpicture}[scale=0.53]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend style={at={(0.5,0.25)},
                  %              anchor=north,legend columns=3},
                  % legend pos=outer north east,
                  % legend entries = {task aware coding,
                  %                   task aware no coding,
                  %                   task agnostic coding,
                  %                   benchmark,
                  %                   lower bound},
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                  % xtick distance=1,
                  xlabel={$a (=b)$},
                  % ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\Large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 6.7887583596120065 1.3249825957190458
17 6.081541798097357 1.329619261431759
18 5.471139056021478 1.389162055664233
19 3.7577250566057714 1.1256888558544584
20 2.884418669358931 1.0126211404453778
21 1.8355849644996638 0.8183213708915495
22 0.8821168576103318 0.3862255576440212
23 0.4083817648606587 0.2461480301702073
24 1.067947262089434e-11 2.5716226398142827e-12
25 9.46066349056175e-12 1.6935688272174662e-12
26 1.1577685293234012e-11 2.4185845724366454e-12
27 7.709805233056714e-08 1.0003009778788454e-07
28 1.417006439065208e-11 3.3575133693265813e-12
29 1.3213822034014166e-11 7.773963355986723e-12
30 7.817713672374309e-12 1.7577774127902056e-12
31 9.137685871359337e-12 2.6289755484753194e-12
32 9.081275297734164e-12 1.733473704279905e-12
                      };
%             \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 16 37.95434945235194 9.226613349288886
% 17 34.44220156560836 8.794525333239863
% 18 31.11666840229244 8.347713724698014
% 19 27.361329927213163 8.255567990106641
% 20 24.732487391550794 8.032952735060224
% 21 20.33029476627106 7.352346514783946
% 22 16.80647585981944 7.028196663272082
% 23 14.701982840256784 6.918209261016229
% 24 11.03403817465439 5.921611040509638
% 25 9.513402956501773 5.690230502401569
% 26 7.5491721214631085 5.165000834939477
% 27 6.111124602561819 4.871116008134628
% 28 3.910744764790789 3.9121252516009855
% 29 1.5215836375561946 2.132926536415867
% 30 3.07216461573355e-07 4.306223952321878e-07
% 31 1.4677685774388845e-08 2.0412965465358896e-08
% 32 0.0005916304464809701 0.00018367132264438609
%                       };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 180.94475147145315 32.67183961020032
17 253.3906242465415 88.10778236802467
18 326.2451391348999 206.64532719414515
19 192.4431457469351 65.41601142742745
20 259.0869113563947 66.85752102100702
21 221.89017561068948 74.34429999873869
22 380.6332677204433 225.33149433141952
23 293.023320169583 97.74720100285599
24 303.7692319400638 107.56738477163343
25 235.07202106690488 63.49304675012292
26 307.9263476944641 101.79277593432704
27 295.70907658554927 118.40815984547349
28 267.469221296904 76.5472062421604
29 319.0429011516379 165.94029539651308
30 322.08980821016564 121.05731711122395
31 324.983549714093 132.45662438199093
32 337.51753378774777 172.94070340715322
                      };
%             \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 16 18.486370519701005 2.554308048686343
% 17 17.566420932595655 2.646875405570866
% 18 16.786696249531595 2.73724470998191
% 19 15.373021622232717 3.1926975733545393
% 20 13.646280515199452 3.1634653399850095
% 21 10.943880382314727 2.7131735754466595
% 22 9.674201116063395 2.523222019557381
% 23 7.943644220784298 2.053148526004178
% 24 5.540677786405476 1.3818451471976547
% 25 4.829952306703767 1.242692871758804
% 26 4.070351294157554 1.6885254549526247
% 27 4.070351294157554 1.6885254549526243
% 28 4.070351294157554 1.6885254549526238
% 29 4.070351294157554 1.6885254549526243
% 30 4.070351294157554 1.6885254549526214
% 31 4.070351294157554 1.688525454952624
% 32 4.070351294157554 1.688525454952625
%                       };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
16 0
32 0
                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/synthetic_test_loss_r34+.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend style={at={(0.5,0.25)},
                  %              anchor=north,legend columns=3},
                  % legend pos=outer north east,
                  % legend entries = {task aware coding,
                  %                   task aware no coding,
                  %                   task agnostic coding,
                  %                   benchmark,
                  %                   lower bound},
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                  % xtick distance=1,
                  xlabel={$r^{(3,4)}_+$},
                  ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\Large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 6.911812548195489e-07 3.073093965247263e-07
17 5.066640246184788e-06 4.731035325567704e-06
18 1.4494722576517923e-08 8.568561623689385e-09
19 3.7463711480241007e-07 5.220257716285899e-07
20 2.449196049536813e-07 3.004506629594412e-07
21 1.040607480574976e-08 5.747604562830079e-09
22 4.4599350823704945e-08 2.4596522828269098e-08
23 2.4981650065514156e-07 2.1498828483884266e-07
24 0.003985947765315031 0.0018782044144822862
25 0.6287877687241475 0.3296177718246637
26 1.3985435289708184 0.5970179153308545
27 2.0173303157938416 0.5896322900229524
28 2.7016288557100814 0.7252355307733556
29 3.2574517610267923 0.666716962805083
30 3.950915976422186 0.8473061459132485
31 4.470203985259172 0.7335067487170107
32 5.222534629085299 0.6334240631758826
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 1.742752311752271e-29 5.730866711219217e-30
17 2.2890390381711667e-06 3.208716095576786e-06
18 1.2096275430612091e-13 1.0219516981021993e-13
19 0.005503899890213851 0.005503531892064301
20 1.938916179175619e-09 2.4857361113876252e-09
21 1.211837155947631e-06 1.0760555426549954e-06
22 4.933278383830637e-06 3.3127497990603083e-06
23 4.90165416283887e-10 3.429956141126788e-10
24 6.546608913181524e-05 4.8794794796865374e-05
25 0.6649857977148086 0.35021088295879266
26 1.439081132176372 0.6905948150178822
27 2.088807174345342 0.6198602793712682
28 2.7754194854035577 0.7106754686004189
29 3.4392795633906537 0.7687401368030804
30 4.062084090001905 0.8930110456623133
31 4.679884050573273 0.7165165233855438
32 5.2653395974012 0.8237096580399346
                      };
%             \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 16 172.8375987897491 47.724847121914344
% 17 94.26239487799364 19.671373634057638
% 18 174.18427743692456 28.564440985114015
% 19 153.83579627635987 44.25555735925807
% 20 130.1169557970644 22.319986174234273
% 21 158.7624182280638 34.454522365565204
% 22 149.8457812863585 32.44706573459772
% 23 156.46833736789608 31.478330604830283
% 24 148.00023160061866 28.802687306532757
% 25 121.31254481189269 19.927416701892422
% 26 154.0859798561758 26.848979893047566
% 27 130.38710495072678 23.84811046094067
% 28 168.49931352001445 31.56676558030003
% 29 163.96303725166513 42.40842934528732
% 30 148.68978175424812 30.336870944823954
% 31 156.41032519017318 27.607111116237732
% 32 103.32288648321963 17.970249843232764
%                       };
            \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 1.5833892589714623e-29 4.635687923215124e-30
17 1.1260613734286689 0.38288194039503937
18 1.3631532064732141 0.44691973668179164
19 1.6841791041242855 0.48955672260661887
20 2.4659839428046615 0.7137615365849697
21 2.9211683011400527 0.7623771591516395
22 3.202657351318381 0.7498832656669853
23 3.486696320035632 0.7257083609174176
24 3.7184039463777374 0.6532013575787966
25 4.407380780024825 0.8474760654931122
26 5.413272170163493 0.9942789025141056
27 4.792027967436242 0.8069740159750458
28 5.069207318588853 0.7418878368767738
29 5.385768487248315 0.824117134123108
30 5.7433438333280336 0.8603413886063387
31 5.4370998900855 0.7808543963950577
32 5.265337455493307 0.8237117375582347
                      };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
16 0
32 0
                      };
    \end{axis}
\end{tikzpicture}


==> figs_tikz/synthetic_test_loss_r34+_appen.tex <==
\begin{tikzpicture}[scale=0.53]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend style={at={(0.5,0.25)},
                  %              anchor=north,legend columns=3},
                  % legend pos=outer north east,
                  % legend entries = {task aware coding,
                  %                   task aware no coding,
                  %                   task agnostic coding,
                  %                   benchmark,
                  %                   lower bound},
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                  % xtick distance=1,
                  xlabel={$r^{(3,4)}_+$},
                  ylabel={Overall task loss $\mathcal{L}_{\text{total}}$},
                  xlabel style={font=\Large},
                  ylabel style={font=\large},
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 6.911812548195489e-07 3.073093965247263e-07
17 5.066640246184788e-06 4.731035325567704e-06
18 1.4494722576517923e-08 8.568561623689385e-09
19 3.7463711480241007e-07 5.220257716285899e-07
20 2.449196049536813e-07 3.004506629594412e-07
21 1.040607480574976e-08 5.747604562830079e-09
22 4.4599350823704945e-08 2.4596522828269098e-08
23 2.4981650065514156e-07 2.1498828483884266e-07
24 0.003985947765315031 0.0018782044144822862
25 0.6287877687241475 0.3296177718246637
26 1.3985435289708184 0.5970179153308545
27 2.0173303157938416 0.5896322900229524
28 2.7016288557100814 0.7252355307733556
29 3.2574517610267923 0.666716962805083
30 3.950915976422186 0.8473061459132485
31 4.470203985259172 0.7335067487170107
32 5.222534629085299 0.6334240631758826
                      };
%             \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 16 1.742752311752271e-29 5.730866711219217e-30
% 17 2.2890390381711667e-06 3.208716095576786e-06
% 18 1.2096275430612091e-13 1.0219516981021993e-13
% 19 0.005503899890213851 0.005503531892064301
% 20 1.938916179175619e-09 2.4857361113876252e-09
% 21 1.211837155947631e-06 1.0760555426549954e-06
% 22 4.933278383830637e-06 3.3127497990603083e-06
% 23 4.90165416283887e-10 3.429956141126788e-10
% 24 6.546608913181524e-05 4.8794794796865374e-05
% 25 0.6649857977148086 0.35021088295879266
% 26 1.439081132176372 0.6905948150178822
% 27 2.088807174345342 0.6198602793712682
% 28 2.7754194854035577 0.7106754686004189
% 29 3.4392795633906537 0.7687401368030804
% 30 4.062084090001905 0.8930110456623133
% 31 4.679884050573273 0.7165165233855438
% 32 5.2653395974012 0.8237096580399346
%                       };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
16 172.8375987897491 47.724847121914344
17 94.26239487799364 19.671373634057638
18 174.18427743692456 28.564440985114015
19 153.83579627635987 44.25555735925807
20 130.1169557970644 22.319986174234273
21 158.7624182280638 34.454522365565204
22 149.8457812863585 32.44706573459772
23 156.46833736789608 31.478330604830283
24 148.00023160061866 28.802687306532757
25 121.31254481189269 19.927416701892422
26 154.0859798561758 26.848979893047566
27 130.38710495072678 23.84811046094067
28 168.49931352001445 31.56676558030003
29 163.96303725166513 42.40842934528732
30 148.68978175424812 30.336870944823954
31 156.41032519017318 27.607111116237732
32 103.32288648321963 17.970249843232764
                      };
%             \addplot [brown,mark=diamond, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 16 1.5833892589714623e-29 4.635687923215124e-30
% 17 1.1260613734286689 0.38288194039503937
% 18 1.3631532064732141 0.44691973668179164
% 19 1.6841791041242855 0.48955672260661887
% 20 2.4659839428046615 0.7137615365849697
% 21 2.9211683011400527 0.7623771591516395
% 22 3.202657351318381 0.7498832656669853
% 23 3.486696320035632 0.7257083609174176
% 24 3.7184039463777374 0.6532013575787966
% 25 4.407380780024825 0.8474760654931122
% 26 5.413272170163493 0.9942789025141056
% 27 4.792027967436242 0.8069740159750458
% 28 5.069207318588853 0.7418878368767738
% 29 5.385768487248315 0.824117134123108
% 30 5.7433438333280336 0.8603413886063387
% 31 5.4370998900855 0.7808543963950577
% 32 5.265337455493307 0.8237117375582347
%                       };
            \addplot [black,dashed, mark=none, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y]{%
                        x y
16 0
32 0
                      };
    \end{axis}
\end{tikzpicture}

